From Prompt to Variable: How Acceptance, Section, and Label Rules Shape LLM-Extracted Financial Disclosures

Two researchers using identical large language models (LLMs), prompts, and source documents can construct different financial variables and reach opposing empirical conclusions. Using 15,600 SEC Form 10-K filings (2000-2025) processed by four LLM configurations, I hold stored responses fixed and replay them under alternative acceptance, section, and label rules. First, all-or-nothing acceptance discards passing shock outputs whenever a companion output fails verification, favoring shorter, more recent disclosures. Separate acceptance raises four-configuration common-sample coverage for current/past shocks from 77.6% to 98.6% and reduces the width of Manski bounds on recorded shock incidence among substantive sections from 25.0 to 1.6 percentage points. Second, adding Business and Management's Discussion and Analysis to Risk Factors and counting a residual macroeconomic label increases measured current/past shock incidence from 33.7% to 89.4% in one configuration. Alternative label rules identify different sets of newly exposed filings even when aggregate increments nearly match. Together, section and label choices reverse covenant-distress regression coefficients across all four configurations, with detectable changes in two. Blind audits by two LLM judges, not validated against human coders, find no detectable loss in strict validity among recovered or added records, but consistently lower validity for residual labels. I provide a dataset release checklist and show why reproducible LLM-based measurement requires specifying acceptance rules, source sections, and counted labels alongside models and prompts.

==> fig_B_annual_gap.tex <==
% Fig. 1(b) (option B, height 1.45in -> 1.15in).
% Yearly any-system current/past shock gap S - B on substantive Item 1A sections (>= 1,000 characters), and the gap left
% after reweighting B to S's counts in filing-year x length-group cells.
% Source: 03_failure_is_not_absence/fixes_20261012/H_placeholders/results/reweighting_yearly.csv (substantive_1000, ANY).
\begin{tikzpicture}
\begin{axis}[
  width=0.83\columnwidth, height=1.15in, scale only axis,
  xmin=1999.5, xmax=2025.5, ymin=-5.9, ymax=7.2,
  xtick={2000,2005,2010,2015,2020,2025},
  xticklabels={2000,2005,2010,2015,2020,2025}, ytick={-4,-2,0,2,4,6},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  ylabel={Gap $S-J$ (points)}, xlabel={Filing year},
  ymajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left, every tick/.style={gray!60},
  legend style={at={(0.995,0.01)},anchor=south east,inner sep=1pt,font=\scriptsize,draw=none,fill=white,fill opacity=0.9,text opacity=1},
  legend cell align=left,
  clip=false]
\addplot[black!55, line width=0.5pt, forget plot] coordinates {(1999.5,0) (2025.5,0)};
\addplot[figblue, mark=*, mark size=0.8pt, line width=0.9pt] coordinates {(2000,6.5432) (2001,5.8442) (2002,0.4030) (2003,-1.2088) (2004,3.8265) (2005,5.1136) (2006,5.1632) (2007,2.5796) (2008,3.6848) (2009,3.9988) (2010,2.2434) (2011,2.5454) (2012,0.9080) (2013,1.2289) (2014,0.2199) (2015,1.6069) (2016,0.3599) (2017,1.2226) (2018,-0.6629) (2019,0.7801) (2020,-0.2214) (2021,0.4985) (2022,0.2920) (2023,-0.0709) (2024,0.0297) (2025,0.0856)};
\addlegendentry{Gap $S-J$}
\addplot[figgray, dashed, mark=o, mark size=0.7pt, line width=0.8pt] coordinates {(2000,1.4815) (2001,1.4205) (2002,-3.0146) (2003,-4.1107) (2004,2.7143) (2005,2.8757) (2006,0.6211) (2007,-0.0647) (2008,0.7999) (2009,1.3756) (2010,0.4103) (2011,0.5959) (2012,-0.2439) (2013,0.3166) (2014,-0.1432) (2015,0.5145) (2016,0.0057) (2017,-0.0692) (2018,-1.4388) (2019,-0.0842) (2020,-0.4712) (2021,-0.0595) (2022,0.1323) (2023,-0.2492) (2024,-0.3668) (2025,-0.1669)};
\addlegendentry{Gap left after reweighting}
\addplot[only marks, mark=*, mark size=2pt, figorange, forget plot] coordinates {(2009,3.9988)};
\node[anchor=south west,font=\scriptsize,text=figorange] at (axis cs:2009.2,4.05) {2009: $+4.0$};
\end{axis}
\end{tikzpicture}


==> fig_B_selection.tex <==
% Fig. 1(a) (option B, height 1.5in -> 1.3in): four-system common sample by section length and filing year (Table IV Panel A of main_rev7)
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=6pt, y descriptions at=edge left},
  width=0.56\columnwidth, height=1.3in,
  ymin=58, ymax=102, ytick={60,70,80,90,100},
  xmin=-0.5, xmax=4.5, xtick={0,1,2,3,4},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xticklabel style={align=center, font=\tiny},
  ymajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left,
  every tick/.style={gray!60}, tick align=outside,
  clip=false]
\nextgroupplot[
  xticklabels={{$<$10k\\545},{10--30k\\2,753},{30--60k\\3,645},{60--110k\\2,558},{$\geq$110k\\1,626}},
  xlabel={Item 1A length (chars)},
  ylabel={Common sample\\(\% of subgroup)}, ylabel style={align=center},
  legend style={at={(1.0,1.03)}, anchor=south, legend columns=2, font=\scriptsize, draw=none, fill=none, column sep=6pt},
  legend image post style={scale=0.9}]
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(0,91.6) (0,99.6)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(1,76.1) (1,98.9)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(2,72.2) (2,98.5)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(3,76.2) (3,98.2)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(4,72.1) (4,97.6)};
\addplot[only marks, mark=o, mark size=2.2pt, figblue, line width=0.8pt] coordinates {(0,91.6) (1,76.1) (2,72.2) (3,76.2) (4,72.1)};
\addlegendentry{Historical joint}
\addplot[only marks, mark=*, mark size=2.2pt, figblue] coordinates {(0,99.6) (1,98.9) (2,98.5) (3,98.2) (4,97.6)};
\addlegendentry{Separate}
\nextgroupplot[
  xticklabels={{2000--05\\768},{2006--09\\2,120},{2010--14\\2,452},{2015--19\\2,545},{2020--25\\3,242}},
  xlabel={Filing years}]
\addplot[figgray, line width=0.6pt] coordinates {(0,62.4) (0,96.7)};
\addplot[figgray, line width=0.6pt] coordinates {(1,61.0) (1,98.1)};
\addplot[figgray, line width=0.6pt] coordinates {(2,75.4) (2,99.0)};
\addplot[figgray, line width=0.6pt] coordinates {(3,79.1) (3,98.4)};
\addplot[figgray, line width=0.6pt] coordinates {(4,83.6) (4,98.8)};
\addplot[only marks, mark=o, mark size=2.2pt, figblue, line width=0.8pt] coordinates {(0,62.4) (1,61.0) (2,75.4) (3,79.1) (4,83.6)};
\addplot[only marks, mark=*, mark size=2.2pt, figblue] coordinates {(0,96.7) (1,98.1) (2,99.0) (3,98.4) (4,98.8)};
\end{groupplot}
\end{tikzpicture}


==> fig_annual_gap.tex <==
% Yearly any-system current/past shock gap S - B on substantive Item 1A sections (>= 1,000 characters), and the gap left
% after reweighting B to S's counts in filing-year x length-group cells.
% Source: 03_failure_is_not_absence/fixes_20261012/H_placeholders/results/reweighting_yearly.csv (substantive_1000, ANY).
\begin{tikzpicture}
\begin{axis}[
  width=0.83\columnwidth, height=1.45in, scale only axis,
  xmin=1999.5, xmax=2025.5, ymin=-5.9, ymax=7.2,
  xtick={2000,2005,2010,2015,2020,2025},
  xticklabels={2000,2005,2010,2015,2020,2025}, ytick={-4,-2,0,2,4,6},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  ylabel={$S-J$, any system (points)}, xlabel={Filing year},
  ymajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left, every tick/.style={gray!60},
  legend style={at={(0.995,0.01)},anchor=south east,inner sep=1pt,font=\scriptsize,draw=none,fill=white,fill opacity=0.9,text opacity=1},
  legend cell align=left,
  clip=false]
\addplot[figblue, mark=*, mark size=0.8pt, line width=0.9pt] coordinates {(2000,6.5432) (2001,5.8442) (2002,0.4030) (2003,-1.2088) (2004,3.8265) (2005,5.1136) (2006,5.1632) (2007,2.5796) (2008,3.6848) (2009,3.9988) (2010,2.2434) (2011,2.5454) (2012,0.9080) (2013,1.2289) (2014,0.2199) (2015,1.6069) (2016,0.3599) (2017,1.2226) (2018,-0.6629) (2019,0.7801) (2020,-0.2214) (2021,0.4985) (2022,0.2920) (2023,-0.0709) (2024,0.0297) (2025,0.0856)};
\addlegendentry{Gap $S-J$}
\addplot[figgray, dashed, mark=o, mark size=0.7pt, line width=0.8pt] coordinates {(2000,1.4815) (2001,1.4205) (2002,-3.0146) (2003,-4.1107) (2004,2.7143) (2005,2.8757) (2006,0.6211) (2007,-0.0647) (2008,0.7999) (2009,1.3756) (2010,0.4103) (2011,0.5959) (2012,-0.2439) (2013,0.3166) (2014,-0.1432) (2015,0.5145) (2016,0.0057) (2017,-0.0692) (2018,-1.4388) (2019,-0.0842) (2020,-0.4712) (2021,-0.0595) (2022,0.1323) (2023,-0.2492) (2024,-0.3668) (2025,-0.1669)};
\addlegendentry{Gap left after reweighting}
\addplot[only marks, mark=*, mark size=2pt, figorange, forget plot] coordinates {(2009,3.9988)};
\node[anchor=south west,font=\scriptsize,text=figorange] at (axis cs:2009.2,4.05) {2009: $+4.0$};
\end{axis}
\end{tikzpicture}


==> fig_membership.tex <==
% Fig. 3: Gemma31 current/past added filings under the broad and named label rules (Section VI-B of main_rev7)
% broad only 727, both 694, named only 652; broad = 1,421, named = 1,346, union = 2,073
\begin{tikzpicture}[x={\columnwidth/2073}, y=1pt]
\fill[figorange] (0,0) rectangle (727,20);
\fill[figgray] (727,0) rectangle (1421,20);
\fill[figblue] (1421,0) rectangle (2073,20);
\draw[white, line width=0.8pt] (727,0) -- (727,20);
\draw[white, line width=0.8pt] (1421,0) -- (1421,20);
\node[font=\scriptsize, text=white, align=center] at (363.5,10) {Broad only\\727};
\node[font=\scriptsize, text=white, align=center] at (1074,10) {Both rules\\694};
\node[font=\scriptsize, text=white, align=center] at (1747,10) {Named only\\652};
\draw[black, line width=0.5pt] (0,24) -- (0,27) -- (1421,27) -- (1421,24);
\node[font=\scriptsize, anchor=south] at (710.5,28) {Broad rule $\mathcal{C}_B$ adds 1,421 filings};
\draw[black, line width=0.5pt] (727,-4) -- (727,-7) -- (2073,-7) -- (2073,-4);
\node[font=\scriptsize, anchor=north] at (1400,-8) {Named rule $\mathcal{C}_N$ adds 1,346 filings};
\end{tikzpicture}


==> fig_origin.tex <==
% Fig. 2: section of origin of Gemma31's added named current/past pairs (Table VII Panel B of main_rev7)
% Rows (Item 1 only / both / Item 7 only): TCJA 51/25/390, GFC 170/52/242, Dodd-Frank 311/27/27, SOX 193/11/154,
% Inflation 27/40/282, COVID 111/83/130, 9/11 116/3/29, ACA 112/4/7, LIBOR 17/10/92, Brexit 66/4/32, Other 32: 472/58/383
\begin{tikzpicture}
\begin{axis}[
  xbar stacked, scale only axis, width=0.43\columnwidth, height=1.7in,
  xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
  ymin=-0.6, ymax=10.6, ytick={0,...,10},
  yticklabels={Other 32 named labels, Brexit (2016), LIBOR transition (2021), Affordable Care Act mandate (2015), September 11 attacks (2001), COVID-19 (2020), Inflation/Fed tightening (2021--23), Sarbanes--Oxley Act (2002), Dodd--Frank Act (2010), Global financial crisis (2007--09), Tax Cuts and Jobs Act (2017)},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  ytick style={draw=none}, bar width=6pt,
  xmajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left, every tick/.style={gray!60},
  xlabel={Added named current/past filing--label pairs (Gemma31)},
  legend style={at={(0.97,0.08)}, anchor=south east, font=\scriptsize, draw=none, fill=none, row sep=-2pt},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);},
  clip=false]
\addplot[fill=figblue, draw=white, line width=0.3pt] coordinates {(472,0) (66,1) (17,2) (112,3) (116,4) (111,5) (27,6) (193,7) (311,8) (170,9) (51,10)};
\addlegendentry{Item 1 only}
\addplot[fill=figgray, draw=white, line width=0.3pt] coordinates {(58,0) (4,1) (10,2) (4,3) (3,4) (83,5) (40,6) (11,7) (27,8) (52,9) (25,10)};
\addlegendentry{Both}
\addplot[fill=figorange, draw=white, line width=0.3pt] coordinates {(383,0) (32,1) (92,2) (7,3) (29,4) (130,5) (282,6) (154,7) (27,8) (242,9) (390,10)};
\addlegendentry{Item 7 only}
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:921,0) {913};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:110,1) {102};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:127,2) {119};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:131,3) {123};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:156,4) {148};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:332,5) {324};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:357,6) {349};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:366,7) {358};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:373,8) {365};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:472,9) {464};
\node[anchor=west, font=\tiny, text=black!65] at (axis cs:474,10) {466};
\end{axis}
\end{tikzpicture}


==> fig_rulespan.tex <==
% Panel filings with a shock record under the four section x label rule combinations (N = 8,987).
% Source: 01_beyond_item1a/derived/dataset.npz via round_52_figures/opus_A/make_rulespan.py,
% cross-checked against placeholder_recount/C_flagged_shares.csv (column share_full_panel_pct).
% Every segment length equals Delta(C) in the Stage 2 increments table (tab:stage2_main).
\begin{tikzpicture}
\begin{axis}[
  width=0.96\columnwidth, height=1.80in,
  xmin=0, xmax=100, xtick={0,20,40,60,80,100},
  ymin=0.35, ymax=10.05,
  ytick={9,8,7,6,4,3,2,1},
  yticklabels={Gemma26, Gemma31, Nemotron, Qwen, Gemma26, Gemma31, Nemotron, Qwen},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  ytick style={draw=none},
  xmajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left, every tick/.style={gray!60}, tick align=outside,
  xlabel={Panel filings with a counted shock label (\% of 8,987)},
  legend style={at={(axis cs:100.5,0.4)}, anchor=south east, legend columns=2, font=\fontsize{6}{7}\selectfont, inner sep=1pt, draw=none,
                fill=white, fill opacity=0.9, text opacity=1, row sep=-1pt,
                /tikz/every even column/.append style={column sep=5pt}},
  legend cell align=left,
  clip=false]
\addlegendimage{figblue, line width=1.2pt}
\addlegendentry{Named $\mathcal{C}_N$}
\addlegendimage{only marks, mark=o, mark size=1.6pt, black!70}
\addlegendentry{Item 1A only}
\addlegendimage{figorange, line width=1.2pt}
\addlegendentry{Broad $\mathcal{C}_B$}
\addlegendimage{only marks, mark=*, mark size=1.6pt, black!70}
\addlegendentry{Items 1, 1A, 7}
\node[font=\scriptsize\itshape, anchor=west, text=black!75] at (axis cs:0.5,9.72) {Current/past shocks};
\node[font=\scriptsize\itshape, anchor=west, text=black!75] at (axis cs:0.5,4.72) {Future shocks};
% named rule C_N: Item 1A only -> Items 1, 1A, 7
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(33.7,9.17) (45.6,9.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(49.7,8.17) (64.7,8.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(27.1,7.17) (39.1,7.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(44.1,6.17) (57.5,6.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(17.4,4.17) (26.3,4.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(16.8,3.17) (25.3,3.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(2.7,2.17) (5.9,2.17)};
\addplot[figblue, line width=1.2pt, forget plot] coordinates {(11.3,1.17) (26.0,1.17)};
\addplot[only marks, mark=*, mark size=1.6pt, figblue, mark options={fill=white, line width=0.8pt}, forget plot]
  coordinates {(33.7,9.17) (49.7,8.17) (27.1,7.17) (44.1,6.17) (17.4,4.17) (16.8,3.17) (2.7,2.17) (11.3,1.17)};
\addplot[only marks, mark=*, mark size=1.6pt, figblue, forget plot]
  coordinates {(45.6,9.17) (64.7,8.17) (39.1,7.17) (57.5,6.17) (26.3,4.17) (25.3,3.17) (5.9,2.17) (26.0,1.17)};
% broad rule C_B: Item 1A only -> Items 1, 1A, 7
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(69.0,8.83) (89.4,8.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(72.2,7.83) (88.0,7.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(29.7,6.83) (44.9,6.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(46.6,5.83) (63.9,5.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(40.4,3.83) (68.9,3.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(25.3,2.83) (44.9,2.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(3.4,1.83) (8.6,1.83)};
\addplot[figorange, line width=1.2pt, forget plot] coordinates {(13.2,0.83) (38.3,0.83)};
\addplot[only marks, mark=*, mark size=1.6pt, figorange, mark options={fill=white, line width=0.8pt}, forget plot]
  coordinates {(69.0,8.83) (72.2,7.83) (29.7,6.83) (46.6,5.83) (40.4,3.83) (25.3,2.83) (3.4,1.83) (13.2,0.83)};
\addplot[only marks, mark=*, mark size=1.6pt, figorange, forget plot]
  coordinates {(89.4,8.83) (88.0,7.83) (44.9,6.83) (63.9,5.83) (68.9,3.83) (44.9,2.83) (8.6,1.83) (38.3,0.83)};
% the four Gemma26 current/past values, which match the headline table (tab:headline)
\node[font=\fontsize{6}{7}\selectfont, text=figblue, anchor=east] at (axis cs:32.3,9.17) {33.7};
\node[font=\fontsize{6}{7}\selectfont, text=figblue, anchor=west] at (axis cs:47.0,9.17) {45.6};
\node[font=\fontsize{6}{7}\selectfont, text=figorange, anchor=east] at (axis cs:67.6,8.83) {69.0};
\node[font=\fontsize{6}{7}\selectfont, text=figorange, anchor=west] at (axis cs:90.8,8.83) {89.4};
\end{axis}
\end{tikzpicture}


==> fig_schematic.tex <==
% Fig. 1: stored responses replayed in two comparisons. Example facts are those stated in Sections I and VI.
\begin{tikzpicture}[card/.style={draw=black!55, rounded corners=1pt, text width=.88\columnwidth, inner sep=3pt, align=left, font=\footnotesize, anchor=north west},
  flow/.style={-{Stealth[length=3pt]}, thin}]
\node[card, fill=black!5] (src) at (0,0) {\textbf{Stored responses.} For each section, the LLM returns three outputs: risk factors, current/past shocks, and future shocks.};
\node[card, line width=0.6pt] (one) at ([yshift=-5pt]src.south west) {\textbf{Stage 1 varies the acceptance rule in Item 1A.} At Skyworks Solutions, four of 32 risk-factor quotations fail. Joint acceptance leaves both shock outputs missing. Separate acceptance gives 1 for current/past shocks and 0 for future shocks.};
\node[card, line width=0.6pt] (two) at ([yshift=-5pt]one.south west) {\textbf{Stage 2 varies sections and labels (joint fixed).} At Unified Western Grocers, one configuration finds only the residual current/past label in Item 1A. Item 7 reports a \$1.3M Sarbanes--Oxley expense. Adding Items 1 and 7 moves the named flag from 0 to 1. The broad flag, which also counts the residual label, stays at 1.};
\coordinate (fork) at ([xshift=-5pt]src.west);
\draw[flow] (src.west) -- (fork) |- (two.west);
\draw[flow] (fork |- one.west) -- (one.west);
\end{tikzpicture}


==> fig_selection.tex <==
% Fig. 1: four-system common sample by section length and filing year (Table IV Panel A of main_rev7)
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=6pt, y descriptions at=edge left},
  width=0.56\columnwidth, height=1.5in,
  ymin=58, ymax=102, ytick={60,70,80,90,100},
  xmin=-0.5, xmax=4.5, xtick={0,1,2,3,4},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xticklabel style={align=center, font=\tiny},
  ymajorgrids, grid style={gray!25}, axis line style={gray!60},
  axis x line*=bottom, axis y line*=left,
  every tick/.style={gray!60}, tick align=outside,
  clip=false]
\nextgroupplot[
  xticklabels={{$<$10k\\1,816},{10--30k\\2,753},{30--60k\\3,645},{60--110k\\2,558},{$\geq$110k\\1,626}},
  xlabel={Item 1A length (chars)},
  ylabel={Four-system common\\sample (\% of subgroup)}, ylabel style={align=center},
  legend style={at={(1.0,1.03)}, anchor=south, legend columns=2, font=\scriptsize, draw=none, fill=none, column sep=6pt},
  legend image post style={scale=0.9}]
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(0,97.4) (0,99.8)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(1,76.1) (1,98.9)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(2,72.2) (2,98.5)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(3,76.2) (3,98.2)};
\addplot[figgray, line width=0.6pt, forget plot] coordinates {(4,72.1) (4,97.6)};
\addplot[only marks, mark=o, mark size=2.2pt, figblue, line width=0.8pt] coordinates {(0,97.4) (1,76.1) (2,72.2) (3,76.2) (4,72.1)};
\addlegendentry{Historical joint}
\addplot[only marks, mark=*, mark size=2.2pt, figblue] coordinates {(0,99.8) (1,98.9) (2,98.5) (3,98.2) (4,97.6)};
\addlegendentry{Separate}
\nextgroupplot[
  xticklabels={{2000--05\\781},{2006--09\\2,268},{2010--14\\2,831},{2015--19\\2,941},{2020--25\\3,577}},
  xlabel={Filing years}]
\addplot[figgray, line width=0.6pt] coordinates {(0,63.0) (0,96.8)};
\addplot[figgray, line width=0.6pt] coordinates {(1,63.6) (1,98.2)};
\addplot[figgray, line width=0.6pt] coordinates {(2,78.7) (2,99.1)};
\addplot[figgray, line width=0.6pt] coordinates {(3,81.9) (3,98.6)};
\addplot[figgray, line width=0.6pt] coordinates {(4,85.2) (4,98.9)};
\addplot[only marks, mark=o, mark size=2.2pt, figblue, line width=0.8pt] coordinates {(0,63.0) (1,63.6) (2,78.7) (3,81.9) (4,85.2)};
\addplot[only marks, mark=*, mark size=2.2pt, figblue] coordinates {(0,96.8) (1,98.2) (2,99.1) (3,98.6) (4,98.9)};
\end{groupplot}
\end{tikzpicture}

